Estimate of the charming penguin contributions to B -> pi pi

We consider the problem of factorization in B decays and illustrate the calculation of nonfactorizable contributions employing the QCD light-cone sum rule method. We present a more detailed calculation of the ``charming penguin'' contributions as a potential source of the substantial nonfactorizable O(1/m_b) effects in the B -> pi pi decay. Although the predicted corrections are not sizable, by calculating the CP asymmetry we illustrate how such corrections can accumulate to a visible effect. In conclusion, nonfactorizable contributions in nonleptonic B decays into charmonium are briefly discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

